Two-Leg Deep Space Relay Architectures: Performance, Challenges, and Perspectives

In this paper, architectures for interplanetary communications that feature the use of a data relay are investigated. In the considered "two-leg" architecture, a spacecraft orbiting the Earth, or in orbit at a Lagrange point, receives data from a deep space probe (leg-1) and relays them towards ground (leg-2). Different wireless technologies for the interplanetary link, namely, radio frequencies above the Ka band and optical frequencies, are considered. Moreover, the cases of transparent and regenerative relaying as well as different different orbital configurations are addressed, offering a thorough analysis of such systems from different viewpoints. Results show that, under certain constraints in terms of pointing accuracy and onboard antenna size, the adoption of a two-leg architecture can achieve the data rates supported by direct space-to-Earth link configurations with remarkably smaller ground station antennas.

==> Figures/FIG_EffectiveGain.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.552in,
at={(0.758in,0.495in)},
scale only axis,
xmin=100,
xmax=150,
xlabel style={font=\color{white!15!black}},
xlabel={Antenna gain, $G\,[\dBi]$},
ymin=200,
ymax=300,
ylabel style={font=\color{white!15!black}},
ylabel={Effective system gain, $G_{\mathrm{eff}}\,[\dBi]$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed]
  table[row sep=crcr]{%
100	200\\
100.5	201\\
101	202\\
101.5	203\\
102	204\\
102.5	205\\
103	206\\
103.5	207\\
104	208\\
104.5	209\\
105	210\\
105.5	211\\
106	212\\
106.5	213\\
107	214\\
107.5	215\\
108	216\\
108.5	217\\
109	218\\
109.5	219\\
110	220\\
110.5	221\\
111	222\\
111.5	223\\
112	224\\
112.5	225\\
113	226\\
113.5	227\\
114	228\\
114.5	229\\
115	230\\
115.5	231\\
116	232\\
116.5	233\\
117	234\\
117.5	235\\
118	236\\
118.5	237\\
119	238\\
119.5	239\\
120	240\\
120.5	241\\
121	242\\
121.5	243\\
122	244\\
122.5	245\\
123	246\\
123.5	247\\
124	248\\
124.5	249\\
125	250\\
125.5	251\\
126	252\\
126.5	253\\
127	254\\
127.5	255\\
128	256\\
128.5	257\\
129	258\\
129.5	259\\
130	260\\
130.5	261\\
131	262\\
131.5	263\\
132	264\\
132.5	265\\
133	266\\
133.5	267\\
134	268\\
134.5	269\\
135	270\\
135.5	271\\
136	272\\
136.5	273\\
137	274\\
137.5	275\\
138	276\\
138.5	277\\
139	278\\
139.5	279\\
140	280\\
140.5	281\\
141	282\\
141.5	283\\
142	284\\
142.5	285\\
143	286\\
143.5	287\\
144	288\\
144.5	289\\
145	290\\
145.5	291\\
146	292\\
146.5	293\\
147	294\\
147.5	295\\
148	296\\
148.5	297\\
149	298\\
149.5	299\\
150	300\\
};
\addlegendentry{No pointing losses}

\addplot [color=scientificred, mark=o, mark options={solid, scientificred}]
  table[row sep=crcr]{%
100	199.995624994375\\
100.5	200.995624994375\\
101	201.994374995625\\
101.5	202.994374995625\\
102	203.993124996875\\
102.5	204.993124996875\\
103	205.991874998125\\
103.5	206.990624999375\\
104	207.989843741016\\
104.5	208.988281241172\\
105	209.986718741328\\
105.5	210.985156241484\\
106	211.983593741641\\
106.5	212.982031241797\\
107	213.978906242109\\
107.5	214.977343742266\\
108	215.974218742578\\
108.5	216.971093742891\\
109	217.967968743203\\
109.5	218.963281243672\\
110	219.958593744141\\
110.5	220.953906244609\\
111	221.947656245234\\
111.5	222.941406245859\\
112	223.935156246484\\
112.5	224.927343747266\\
113	225.917968748203\\
113.5	226.907031249297\\
114	227.897460928525\\
114.5	228.883789053662\\
115	229.870117178799\\
115.5	230.854492178955\\
116	231.836914054131\\
116.5	232.815429679346\\
117	233.793945304561\\
117.5	234.768554679814\\
118	235.739257805107\\
118.5	236.70800780542\\
119	237.672851555771\\
119.5	238.631835931182\\
120	239.588867181611\\
120.5	240.538085932119\\
121	241.481445307686\\
121.5	242.41699218333\\
122	243.346679684033\\
122.5	244.266601559834\\
123	245.178710935713\\
123.5	246.077148436729\\
124	246.965454092597\\
124.5	247.838500967724\\
125	248.696899405366\\
125.5	249.538207999274\\
126	250.359985343203\\
126.5	251.159790030903\\
127	251.935180656127\\
127.5	252.682495109505\\
128	253.400512687912\\
128.5	254.083129875729\\
129	254.726684563586\\
129.5	255.32751464211\\
130	255.879516595683\\
130.5	256.376586908686\\
131	256.8126220655\\
131.5	257.179077144258\\
132	257.469848629343\\
132.5	257.672729489515\\
133	257.779174802908\\
133.5	257.775756835162\\
134	257.649200430488\\
134.5	257.387298575146\\
135	256.969757071381\\
135.5	256.379791251228\\
136	255.59603881\\
136.5	254.5940856852\\
137	253.347991935425\\
137.5	251.828765861458\\
138	250.001312248459\\
138.5	247.829010002683\\
139	245.270660393664\\
139.5	242.275909417501\\
140	238.795928949199\\
};
\addlegendentry{Gaussian Beam, $\sigma_{\theta} = 0.1$ [μrad]}

\addplot [color=scientificred, mark=diamond, mark options={solid, scientificred}]
  table[row sep=crcr]{%
100	199.588867181611\\
100.5	200.538085932119\\
101	201.481445307686\\
101.5	202.41699218333\\
102	203.346679684033\\
102.5	204.266601559834\\
103	205.178710935713\\
103.5	206.077148436729\\
104	206.965454092597\\
104.5	207.838500967724\\
105	208.696899405366\\
105.5	209.538207999274\\
106	210.359985343203\\
106.5	211.159790030903\\
107	211.935180656127\\
107.5	212.682495109505\\
108	213.400512687912\\
108.5	214.083129875729\\
109	214.726684563586\\
109.5	215.32751464211\\
110	215.879516595683\\
110.5	216.376586908686\\
111	216.8126220655\\
111.5	217.179077144258\\
112	217.469848629343\\
112.5	217.672729489515\\
113	217.779174802908\\
113.5	217.775756835162\\
114	217.649200430488\\
114.5	217.387298575146\\
115	216.969757071381\\
115.5	216.379791251228\\
116	215.59603881\\
116.5	214.5940856852\\
117	213.347991935425\\
117.5	211.828765861458\\
118	210.001312248459\\
118.5	207.829010002683\\
119	205.270660393664\\
119.5	202.275909417501\\
120	198.795928949199\\
};
\addlegendentry{Gaussian Beam, $\sigma_{\theta} = 1$ [μrad]}

\addplot [color=scientificblue, mark=o, mark options={solid, scientificblue}]
  table[row sep=crcr]{%
100	199.999131411036\\
100.5	200.999025427153\\
101	201.998906511281\\
101.5	202.998773085478\\
102	203.998623379264\\
102.5	204.99845540613\\
103	205.998266937173\\
103.5	206.998055471526\\
104	207.997818203167\\
104.5	208.99755198369\\
105	209.997253280524\\
105.5	210.996918130059\\
106	211.996542085052\\
106.5	212.996120155615\\
107	213.995646743001\\
107.5	214.99511556531\\
108	215.99451957414\\
108.5	216.993850861047\\
109	217.993100552617\\
109.5	218.992258692712\\
110	219.991314110362\\
110.5	220.990254271534\\
111	221.989065112811\\
111.5	222.987730854778\\
112	223.986233792642\\
112.5	224.984554061299\\
113	225.982669371733\\
113.5	226.98055471526\\
114	227.978182031673\\
114.5	228.975519836901\\
115	229.972532805239\\
115.5	230.96918130059\\
116	231.965420850525\\
116.5	232.961201556154\\
117	233.956467430007\\
117.5	234.951155653105\\
118	235.945195741395\\
118.5	236.938508610471\\
119	237.931005526168\\
119.5	238.922586927115\\
120	239.913141103619\\
120.5	240.902542715341\\
121	241.890651128106\\
121.5	242.877308547778\\
122	243.862337926422\\
122.5	244.845540612988\\
123	245.826693717332\\
123.5	246.8055471526\\
124	247.781820316726\\
124.5	248.755198369012\\
125	249.725328052389\\
125.5	250.691813005901\\
126	251.654208505245\\
126.5	252.612015561544\\
127	253.564674300071\\
127.5	254.511556531047\\
128	255.451957413952\\
128.5	256.385086104711\\
129	257.310055261679\\
129.5	258.225869271155\\
130	259.131411036193\\
130.5	260.025427153406\\
131	260.90651128106\\
131.5	261.773085477778\\
132	262.623379264216\\
132.5	263.455406129876\\
133	264.266937173319\\
133.5	265.055471525999\\
134	265.818203167255\\
134.5	266.551983690123\\
135	267.253280523886\\
135.5	267.918130059009\\
136	268.54208505245\\
136.5	269.120155615442\\
137	269.646743000706\\
137.5	270.115565310473\\
138	270.519574139518\\
138.5	270.850861047106\\
139	271.100552616786\\
139.5	271.258692711548\\
140	271.314110361935\\
140.5	271.254271534061\\
141	271.0651128106\\
141.5	270.730854777783\\
142	270.233792642162\\
142.5	269.554061298759\\
143	268.66937173319\\
143.5	267.554715259992\\
144	266.182031672555\\
144.5	264.519836901231\\
145	262.532805238859\\
145.5	260.181300590093\\
146	257.4208505245\\
146.5	254.201556154423\\
147	250.467430007064\\
};
\addlegendentry{Gaussian Beam, $\theta_{\max} = 0.1$ [μrad]}

\addplot [color=scientificblue, mark=diamond, mark options={solid, scientificblue}]
  table[row sep=crcr]{%
100	199.913141103619\\
100.5	200.902542715341\\
101	201.890651128106\\
101.5	202.877308547778\\
102	203.862337926422\\
102.5	204.845540612988\\
103	205.826693717332\\
103.5	206.8055471526\\
104	207.781820316726\\
104.5	208.755198369012\\
105	209.725328052389\\
105.5	210.691813005901\\
106	211.654208505245\\
106.5	212.612015561544\\
107	213.564674300071\\
107.5	214.511556531047\\
108	215.451957413952\\
108.5	216.385086104711\\
109	217.310055261679\\
109.5	218.225869271155\\
110	219.131411036193\\
110.5	220.025427153406\\
111	220.90651128106\\
111.5	221.773085477778\\
112	222.623379264216\\
112.5	223.455406129876\\
113	224.266937173319\\
113.5	225.055471525999\\
114	225.818203167255\\
114.5	226.551983690123\\
115	227.253280523886\\
115.5	227.918130059009\\
116	228.54208505245\\
116.5	229.120155615442\\
117	229.646743000706\\
117.5	230.115565310473\\
118	230.519574139518\\
118.5	230.850861047106\\
119	231.100552616786\\
119.5	231.258692711548\\
120	231.314110361935\\
120.5	231.254271534061\\
121	231.0651128106\\
121.5	230.730854777783\\
122	230.233792642162\\
122.5	229.554061298759\\
123	228.66937173319\\
123.5	227.554715259992\\
124	226.182031672555\\
124.5	224.519836901231\\
125	222.532805238859\\
125.5	220.181300590093\\
126	217.4208505245\\
126.5	214.201556154423\\
127	210.467430007064\\
};
\addlegendentry{Gaussian Beam, $\theta_{\max} = 1$ [μrad]}

\addplot [color=scientificgreen, mark=o, mark options={solid, scientificgreen}]
  table[row sep=crcr]{%
100	199.992370605469\\
100.5	200.992370605469\\
101	201.992370605469\\
101.5	202.992370605469\\
102	203.992370605469\\
102.5	204.992370605469\\
103	205.992370605469\\
103.5	206.992370605469\\
104	207.992370605469\\
104.5	208.992370605469\\
105	209.992370605469\\
105.5	210.992370605469\\
106	211.992370605469\\
106.5	212.992370605469\\
107	213.992370605469\\
107.5	214.992370605469\\
108	215.992370605469\\
108.5	216.992370605469\\
109	217.992370605469\\
109.5	218.992370605469\\
110	219.992370605469\\
110.5	220.992370605469\\
111	221.992370605469\\
111.5	222.992370605469\\
112	223.992370605469\\
112.5	224.977111816406\\
113	225.977111816406\\
113.5	226.977111816406\\
114	227.977111816406\\
114.5	228.977111816406\\
115	229.961853027344\\
115.5	230.961853027344\\
116	231.961853027344\\
116.5	232.946594238281\\
117	233.946594238281\\
117.5	234.946594238281\\
118	235.931335449219\\
118.5	236.931335449219\\
119	237.916076660156\\
119.5	238.900817871094\\
120	239.900817871094\\
120.5	240.885559082031\\
121	241.870300292969\\
121.5	242.855041503906\\
122	243.839782714844\\
122.5	244.809265136719\\
123	245.794006347656\\
123.5	246.763488769531\\
124	247.748229980469\\
124.5	248.702453613281\\
125	249.671936035156\\
125.5	250.626159667969\\
126	251.595642089844\\
126.5	252.534606933594\\
127	253.488830566406\\
127.5	254.412536621094\\
128	255.351501464844\\
128.5	256.259948730469\\
129	257.183654785156\\
129.5	258.076843261719\\
130	258.954772949219\\
130.5	259.832702636719\\
131	260.680114746094\\
131.5	261.512268066406\\
132	262.329162597656\\
132.5	263.115539550781\\
133	263.886657714844\\
133.5	264.627258300781\\
134	265.322082519531\\
134.5	265.971130371094\\
135	266.589660644531\\
135.5	267.147155761719\\
136	267.658874511719\\
136.5	268.079040527344\\
137	268.438171386719\\
137.5	268.675231933594\\
138	268.835998535156\\
138.5	268.828918457031\\
139	268.684509277344\\
139.5	268.311218261719\\
140	267.693786621094\\
140.5	266.725402832031\\
141	265.299255371094\\
141.5	263.171203613281\\
142	259.791931152344\\
142.5	253.666076660156\\
143	236.004577636719\\
};
\addlegendentry{Circular aperture, $\sigma_{\theta} = 0.1$ [μrad]}

\addplot [color=scientificgreen, mark=diamond, mark options={solid, scientificgreen}]
  table[row sep=crcr]{%
100	199.900817871094\\
100.5	200.885559082031\\
101	201.870300292969\\
101.5	202.855041503906\\
102	203.839782714844\\
102.5	204.824523925781\\
103	205.794006347656\\
103.5	206.763488769531\\
104	207.748229980469\\
104.5	208.717712402344\\
105	209.671936035156\\
105.5	210.626159667969\\
106	211.595642089844\\
106.5	212.549865722656\\
107	213.488830566406\\
107.5	214.412536621094\\
108	215.336242675781\\
108.5	216.259948730469\\
109	217.183654785156\\
109.5	218.076843261719\\
110	218.954772949219\\
110.5	219.817443847656\\
111	220.680114746094\\
111.5	221.512268066406\\
112	222.329162597656\\
112.5	223.130798339844\\
113	223.886657714844\\
113.5	224.627258300781\\
114	225.322082519531\\
114.5	225.971130371094\\
115	226.589660644531\\
115.5	227.147155761719\\
116	227.658874511719\\
116.5	228.094299316406\\
117	228.438171386719\\
117.5	228.675231933594\\
118	228.835998535156\\
118.5	228.828918457031\\
119	228.669250488281\\
119.5	228.311218261719\\
120	227.693786621094\\
120.5	226.725402832031\\
121	225.299255371094\\
121.5	223.186462402344\\
122	219.822448730469\\
122.5	213.711853027344\\
123	196.340270996094\\
};
\addlegendentry{Circular aperture, $\sigma_{\theta} = 1$ [μrad]}

\end{axis}
\end{tikzpicture}%

==> Figures/Opt_SCPPMPerformance.tex <==
% CURVA PRESTAZIONI	
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{newBlue}{rgb}{0.1804, 0.5255, 0.7569}%
\definecolor{graphRed}{rgb}{0.76078,0.13725,0.13725}%

\begin{tikzpicture}
	
	\begin{axis}[%
		width=4.521in,
		height=3.552in,
		at={(0.758in,0.495in)},
		scale only axis,
		xmin=-35,
		xmax=-15,
		xlabel style={font=\color{white!15!black}},
		xlabel={$n_s/(MT_{s})$, dB photons/ns},
		ymode=log,
		ymin=1e-06,
		ymax=1,
		yminorticks=true,
		ylabel style={font=\color{white!15!black}},
		ylabel={FER},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		yminorgrids,
		legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
		]
		\addplot [color=black, line width=0.8pt, mark=star, mark size=2.5, mark options={solid, black}]
		table[row sep=crcr]{%
			-16.4481197174891	0.762\\
			-16.3886263923571	0.396\\
			-16.3299370557161	0.169326856349757\\
			-16.2720302669072	0.0365983655098898\\
			-16.2148854316629	0.00529761978438192\\
			-16.158482758136	0.000632045466660236\\
			-16.1028032157465	2.4e-05\\
			-16.0478284966344	1.6e-05\\
		};
		\addlegendentry{$M = 4$, $R = 1/2$}
		
		%\addplot [color=graphRed, draw=none, mark=o, mark options={solid, graphRed}, forget plot]
		%  table[row sep=crcr]{%
			%-16.1028032157465	2.4e-05\\
			%};
		%\addplot [color=graphRed, draw=none, mark=o, mark options={solid, graphRed}, forget plot]
		%  table[row sep=crcr]{%
			%-16.0478284966344	1.6e-05\\
			%};
		\addplot [color=black, line width=0.8pt, mark=diamond, mark size=2.5, mark options={solid, black}]
		table[row sep=crcr]{%
			-19.5897761000296	1\\
			-19.4395912013524	1\\
			-19.289814587121	1\\
			-19.1397402800811	0.726\\
			-18.9895677657518	0.0904625460499386\\
			-18.8397369654487	0.000842\\
		};
		\addlegendentry{$M = 8$, $R = 1/2$}
		
		\addplot [color=black, line width=0.8pt, mark=triangle, mark size=2.5, mark options={solid, rotate=180, black}]
		table[row sep=crcr]{%
			-22.0411998265592	0.998\\
			-21.9738659999696	0.992\\
			-21.9075602109794	0.944\\
			-21.8422515393899	0.724\\
			-21.7779104393358	0.376\\
			-21.7145086590256	0.14682249817385\\
			-21.6520191662556	0.029147216213139\\
			-21.5904160792074	0.00386681753788858\\
			-21.5296746020854	0.000241\\
			-21.4697709651936	0\\
		};
		\addlegendentry{$M = 16$, $R = 1/2$}
		
		%\addplot [color=graphRed, draw=none, mark=o, mark options={solid, graphRed}, forget plot]
		%  table[row sep=crcr]{%
			%-21.4697709651936	0\\
			%};
		\addplot [color=black, line width=0.8pt, mark=triangle, mark size=2.5, mark options={solid, black}]
		table[row sep=crcr]{%
			-24.7882103959756	1\\
			-24.7248086156654	0.996\\
			-24.6623191228954	0.996\\
			-24.6007160358472	0.932\\
			-24.5399745587252	0.744\\
			-24.4800709218334	0.482\\
			-24.4209823257282	0.21151832460733\\
			-24.3626868891209	0.0589367332210729\\
			-24.30516360023	0.0107163178858191\\
			-24.2483922713131	0.00125901206625587\\
			-24.1923534961331	0.000135\\
			-24.1370286101335	1.4e-05\\
			-24.0823996531185	0\\
		};
		\addlegendentry{$M = 32$, $R = 1/2$}
		
		%\addplot [color=graphRed, draw=none, mark=o, mark options={solid, graphRed}, forget plot]
		%  table[row sep=crcr]{%
			%-24.1370286101335	1.4e-05\\
			%};
		%\addplot [color=graphRed, draw=none, mark=o, mark options={solid, graphRed}, forget plot]
		%  table[row sep=crcr]{%
			%-24.0823996531185	0\\
			%};
		\addplot [color=black, line width=0.8pt, mark=asterisk, mark size=2.5, mark options={solid, black}]
		table[row sep=crcr]{%
			-27.1897551484739	0.696\\
			-27.0897040111959	0.219195849546044\\
			-27.0396930456339	0.0760598503740648\\
			-26.9897000433602	0.0227582182454775\\
			-26.8897084324679	0.000834447903227715\\
			-26.8690345950794	0.000191018387502063\\
		};
		\addlegendentry{$M = 64$, $R = 1/2$}
		
		\addplot [color=black, line width=0.8pt, mark=o, mark size=2.5, mark options={solid, black}]
		table[row sep=crcr]{%
			-30.2129534094128	1\\
			%-30.1029995663981	1\\
			-29.9957609124804	0.99\\
			-29.8911065756987	0.836\\
			-29.7889149238819	0.424\\
			-29.6890727148159	0.0792741165234002\\
			-29.5914743419243	0.00573134012994559\\
			-29.496021162862	0.000176\\
			-29.4771797241165	0.000110629906270812\\
			-29.4026209003206	0\\
			-29.3111871059219	0\\
		};
		\addlegendentry{$M = 128$, $R = 1/2$}
		
		%\addplot [color=graphRed, draw=none, mark=o, mark options={solid, graphRed}, forget plot]
		%  table[row sep=crcr]{%
			%-29.4026209003206	0\\
			%};
		%\addplot [color=graphRed, draw=none, mark=o, mark options={solid, graphRed}, forget plot]
		%  table[row sep=crcr]{%
			%-29.3111871059219	0\\
			%};
		\addplot [color=black, line width=0.8pt, mark=square, mark size=2.5, mark options={solid, black}]
		table[row sep=crcr]{%
			-32.5063211195018	0.742\\
			-32.4129208569604	0.336\\
			-32.3214870625617	0.0679702048417132\\
			-32.2319386360324	0.00577367205542725\\
			-32.1441993929574	9.8e-05\\
			-32.1268622648674	3.13333333333333e-05\\
			-32.0581976753382	0\\
			-31.9738659999696	0\\
			-31.8911407403097	0\\
		};
		\addlegendentry{$M = 256$, $R = 1/2$}
		
		%\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
		%  table[row sep=crcr]{%
			%-32.1441993929574	9.8e-05\\
			%};
		%\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
		%  table[row sep=crcr]{%
			%-32.1268622648674	3.13333333333333e-05\\
			%};
		%\addplot [color=graphRed, draw=none, mark=o, mark options={solid, graphRed}, forget plot]
		%  table[row sep=crcr]{%
			%-32.0581976753382	0\\
			%};
		%\addplot [color=graphRed, draw=none, mark=o, mark options={solid, graphRed}, forget plot]
		%  table[row sep=crcr]{%
			%-31.9738659999696	0\\
			%};
		%\addplot [color=graphRed, draw=none, mark=o, mark options={solid, graphRed}, forget plot]
		%  table[row sep=crcr]{%
			%-31.8911407403097	0\\
			%};
		\addplot [color=graphRed, line width=0.8pt, mark=asterisk, mark size=2.5, mark options={solid, graphRed}]
		table[row sep=crcr]{%
			-28.9635660433298	1\\
			-28.6417192096157	0.934\\
			%-28.6108084398443	0.874\\
			%-28.595435167795	0.84\\
			%-28.5801161225676	0.766\\
			-28.5648509229528	0.732\\
			%-28.5496391917475	0.664\\
			-28.5193746454456	0.538\\
			%-28.4893195440484	0.428\\
			-28.3420869758413	0.0346089850249584\\
			-28.3132300934664	0.0151286921212915\\
			-28.2845636869504	0.00680272108843537\\
			-28.2560852582221	0.00304626795384978\\
			-28.2277923580335	0.00129281738283123\\
			-28.1996825846952	0.000235280500843879\\
		};
		\addlegendentry{$M = 64$, $R = 1/3$}
		
		\addplot [color=graphRed, line width=0.8pt, mark=square, mark size=2.5, mark options={solid, graphRed}]
		table[row sep=crcr]{%
			-33.7431384483898	0.436\\
			-33.6932189928148	0.265709156193896\\
			-33.6438668160597	0.107313738892686\\
			-33.5950691698788	0.0403536613012922\\
			-33.5468137309859	0.0145733596170093\\
			-33.4990885823734	0.00345425794863135\\
			-33.4518821956476	0.00074\\
			-33.4051834143128	0.000127569026499389\\
			-33.3820209870409	6.36363636363636e-05\\
			-33.3360634701495	2e-05\\
		};
		\addlegendentry{$M = 256$, $R = 1/3$}
		
		%\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
		%  table[row sep=crcr]{%
			%-33.4518821956476	0.00074\\
			%};
		%\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
		%  table[row sep=crcr]{%
			%-33.3820209870409	6.36363636363636e-05\\
			%};
		%\addplot [color=graphRed, draw=none, mark=o, mark options={solid, graphRed}, forget plot]
		%  table[row sep=crcr]{%
			%-33.3360634701495	2e-05\\
			%};
		\addplot [color=newBlue, line width=0.8pt, mark=square, mark size=2.5, mark options={solid, newBlue}]
		table[row sep=crcr]{%
			-31.4996195006882	0.986\\
			-31.4253793198961	0.914\\
			-31.3523869324811	0.7\\
			-31.2806010862099	0.338\\
			-31.209982541335	0.0825598436736688\\
			-31.1404939417817	0.0124339976153977\\
			-31.0720996964787	0.00129500002452652\\
			-31.004765869889	7e-06\\
		};
		\addlegendentry{$M = 256$, $R = 2/3$}
		
		%\addplot [color=graphRed, draw=none, mark=o, mark options={solid, graphRed}, forget plot]
		%  table[row sep=crcr]{%
			%-31.004765869889	7e-06\\
			%};
		
		\pgfplotsset{legend style={font=\tiny}}
		
		
	\end{axis}
	
\end{tikzpicture}%
